Theory and simulations of rigid polyelectrolytes

We present theoretical and numerical studies on stiff, linear polyelectrolytes within the framework of the cell model. We first review analytical results obtained on a mean-field Poisson-Boltzmann level, and then use molecular dynamics simulations to show, under which circumstances these fail quantitatively and qualitatively. For the hexagonally packed nematic phase of the polyelectrolytes we compute the osmotic coefficient as a function of density. In the presence of multivalent counterions it can become negative, leading to effective attractions. We show that this results from a reduced contribution of the virial part to the pressure. We compute the osmotic coefficient and ionic distribution functions from Poisson-Boltzmann theory with and without a recently proposed correlation correction, and also simulation results for the case of poly(para-phenylene) and compare it to recently obtained experimental data on this stiff polyelectrolyte. We also investigate ion-ion correlations in the strong coupling regime, and compare them to predictions of the recently advocated Wigner crystal theories.

==> pictures/DNA_2dg3r.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(3960,1620)(0,0)
\special{psfile=pictures/DNA_2dg3r llx=0 lly=0 urx=792 ury=378 rwi=7920}
\put(3185,50){\makebox(0,0){$\phi$ [deg]}}
\put(2210,964){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$p(\phi) \times 10^3$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3960,200){\makebox(0,0){180}}
\put(3702,200){\makebox(0,0){150}}
\put(3443,200){\makebox(0,0){120}}
\put(3185,200){\makebox(0,0){90}}
\put(2927,200){\makebox(0,0){60}}
\put(2668,200){\makebox(0,0){30}}
\put(2410,200){\makebox(0,0){0}}
\put(2360,1628){\makebox(0,0)[r]{8}}
\put(2360,1185){\makebox(0,0)[r]{6}}
\put(2360,743){\makebox(0,0)[r]{4}}
\put(2360,300){\makebox(0,0)[r]{2}}
\end{picture}


==> pictures/DNA_2dgr.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(3600,2160)(0,0)
\special{psfile=pictures/DNA_2dgr llx=0 lly=0 urx=720 ury=504 rwi=7200}
\put(1925,50){\makebox(0,0){$r/\sigma$}}
\put(50,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{two-dimensional $g(r)$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3500,200){\makebox(0,0){4}}
\put(2516,200){\makebox(0,0){3}}
\put(1531,200){\makebox(0,0){2}}
\put(547,200){\makebox(0,0){1}}
\put(300,2060){\makebox(0,0)[r]{1.2}}
\put(300,1767){\makebox(0,0)[r]{1.0}}
\put(300,1473){\makebox(0,0)[r]{0.8}}
\put(300,1180){\makebox(0,0)[r]{0.6}}
\put(300,887){\makebox(0,0)[r]{0.4}}
\put(300,593){\makebox(0,0)[r]{0.2}}
\put(300,300){\makebox(0,0)[r]{0.0}}
\end{picture}


==> pictures/SW575859.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(3600,2160)(0,0)
\special{psfile=pictures/SW575859 llx=0 lly=0 urx=720 ury=504 rwi=7200}
\put(1925,50){\makebox(0,0){$r/r_0$}}
\put(50,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$P(r)$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3257,200){\makebox(0,0){50}}
\put(2594,200){\makebox(0,0){20}}
\put(2092,200){\makebox(0,0){10}}
\put(1591,200){\makebox(0,0){5}}
\put(928,200){\makebox(0,0){2}}
\put(426,200){\makebox(0,0){1}}
\put(300,2060){\makebox(0,0)[r]{1.0}}
\put(300,1708){\makebox(0,0)[r]{0.8}}
\put(300,1356){\makebox(0,0)[r]{0.6}}
\put(300,1004){\makebox(0,0)[r]{0.4}}
\put(300,652){\makebox(0,0)[r]{0.2}}
\put(300,300){\makebox(0,0)[r]{0.0}}
\end{picture}


==> pictures/birgit_Pr.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(3960,1620)(0,0)
\special{psfile=pictures/birgit_Pr llx=0 lly=0 urx=792 ury=378 rwi=7920}
\put(3139,50){\makebox(0,0){$r$ [\AA]}}
\put(3709,200){\makebox(0,0){200}}
\put(3421,200){\makebox(0,0){100}}
\put(3134,200){\makebox(0,0){50}}
\put(2754,200){\makebox(0,0){20}}
\put(2467,200){\makebox(0,0){10}}
\put(2319,200){\makebox(0,0){7}}
\put(2269,1520){\makebox(0,0)[r]{1.0}}
\put(2269,1276){\makebox(0,0)[r]{0.8}}
\put(2269,1032){\makebox(0,0)[r]{0.6}}
\put(2269,788){\makebox(0,0)[r]{0.4}}
\put(2269,544){\makebox(0,0)[r]{0.2}}
\put(2269,300){\makebox(0,0)[r]{0.0}}
\put(1165,50){\makebox(0,0){$r$ [\AA]}}
\put(50,910){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$P(r)$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(1945,200){\makebox(0,0){100}}
\put(1529,200){\makebox(0,0){50}}
\put(980,200){\makebox(0,0){20}}
\put(564,200){\makebox(0,0){10}}
\put(350,200){\makebox(0,0){7}}
\put(300,1520){\makebox(0,0)[r]{1.0}}
\put(300,1276){\makebox(0,0)[r]{0.8}}
\put(300,1032){\makebox(0,0)[r]{0.6}}
\put(300,788){\makebox(0,0)[r]{0.4}}
\put(300,544){\makebox(0,0)[r]{0.2}}
\put(300,300){\makebox(0,0)[r]{0.0}}
\end{picture}


==> pictures/challenge.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(3960,1620)(0,0)
\special{psfile=pictures/challenge llx=0 lly=0 urx=792 ury=378 rwi=7920}
\put(3415,717){\makebox(0,0){$r/r_0$}}
\put(2703,982){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$y(r)$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3713,467){\makebox(0,0){5}}
\put(3620,467){\makebox(0,0){4}}
\put(3501,467){\makebox(0,0){3}}
\put(3333,467){\makebox(0,0){2}}
\put(3045,467){\makebox(0,0){1}}
\put(2928,1347){\makebox(0,0)[r]{0.5}}
\put(2928,1124){\makebox(0,0)[r]{0.0}}
\put(2928,901){\makebox(0,0)[r]{-0.5}}
\put(2928,678){\makebox(0,0)[r]{-1.0}}
\put(3163,50){\makebox(0,0){$r/r_0$}}
\put(2091,910){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$n(r)\,\sigma^3$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3960,200){\makebox(0,0){17}}
\put(3672,200){\makebox(0,0){10}}
\put(3296,200){\makebox(0,0){5}}
\put(3175,200){\makebox(0,0){4}}
\put(3019,200){\makebox(0,0){3}}
\put(2799,200){\makebox(0,0){2}}
\put(2423,200){\makebox(0,0){1}}
\put(2316,1520){\makebox(0,0)[r]{0.03}}
\put(2316,1113){\makebox(0,0)[r]{0.02}}
\put(2316,707){\makebox(0,0)[r]{0.01}}
\put(2316,300){\makebox(0,0)[r]{0.00}}
\put(1103,50){\makebox(0,0){$r/r_0$}}
\put(75,910){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$P(r)$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(1906,200){\makebox(0,0){17}}
\put(1616,200){\makebox(0,0){10}}
\put(1237,200){\makebox(0,0){5}}
\put(1115,200){\makebox(0,0){4}}
\put(958,200){\makebox(0,0){3}}
\put(736,200){\makebox(0,0){2}}
\put(358,200){\makebox(0,0){1}}
\put(250,1520){\makebox(0,0)[r]{1.5}}
\put(250,1113){\makebox(0,0)[r]{1.0}}
\put(250,707){\makebox(0,0)[r]{0.5}}
\put(250,300){\makebox(0,0)[r]{0.0}}
\end{picture}


==> pictures/mono_PB_fit.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(3600,2160)(0,0)
\special{psfile=pictures/mono_PB_fit llx=0 lly=0 urx=720 ury=504 rwi=7200}
\put(1925,50){\makebox(0,0){$r/r_0$}}
\put(50,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$P(r)$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3334,200){\makebox(0,0){100}}
\put(2895,200){\makebox(0,0){50}}
\put(2314,200){\makebox(0,0){20}}
\put(1875,200){\makebox(0,0){10}}
\put(1436,200){\makebox(0,0){5}}
\put(856,200){\makebox(0,0){2}}
\put(417,200){\makebox(0,0){1}}
\put(300,2060){\makebox(0,0)[r]{1.0}}
\put(300,1708){\makebox(0,0)[r]{0.8}}
\put(300,1356){\makebox(0,0)[r]{0.6}}
\put(300,1004){\makebox(0,0)[r]{0.4}}
\put(300,652){\makebox(0,0)[r]{0.2}}
\put(300,300){\makebox(0,0)[r]{0.0}}
\end{picture}


==> pictures/mono_bi_tri.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(3960,1620)(0,0)
\special{psfile=pictures/mono_bi_tri llx=0 lly=0 urx=792 ury=378 rwi=7920}
\put(3113,483){\makebox(0,0)[l]{$R/r_0 = 123.85$}}
\put(3139,50){\makebox(0,0){$r/r_0$}}
\put(3872,200){\makebox(0,0){100}}
\put(3644,200){\makebox(0,0){50}}
\put(3342,200){\makebox(0,0){20}}
\put(3113,200){\makebox(0,0){10}}
\put(2885,200){\makebox(0,0){5}}
\put(2582,200){\makebox(0,0){2}}
\put(2354,200){\makebox(0,0){1}}
\put(2269,1520){\makebox(0,0)[r]{1.0}}
\put(2269,1276){\makebox(0,0)[r]{0.8}}
\put(2269,1032){\makebox(0,0)[r]{0.6}}
\put(2269,788){\makebox(0,0)[r]{0.4}}
\put(2269,544){\makebox(0,0)[r]{0.2}}
\put(2269,300){\makebox(0,0)[r]{0.0}}
\put(1156,483){\makebox(0,0)[l]{$R/r_0 = 7.7403$}}
\put(1165,50){\makebox(0,0){$r/r_0$}}
\put(50,910){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$P(r)$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(1980,200){\makebox(0,0){8}}
\put(1880,200){\makebox(0,0){7}}
\put(1765,200){\makebox(0,0){6}}
\put(1629,200){\makebox(0,0){5}}
\put(1463,200){\makebox(0,0){4}}
\put(1248,200){\makebox(0,0){3}}
\put(946,200){\makebox(0,0){2}}
\put(429,200){\makebox(0,0){1}}
\put(300,1520){\makebox(0,0)[r]{1.0}}
\put(300,1276){\makebox(0,0)[r]{0.8}}
\put(300,1032){\makebox(0,0)[r]{0.6}}
\put(300,788){\makebox(0,0)[r]{0.4}}
\put(300,544){\makebox(0,0)[r]{0.2}}
\put(300,300){\makebox(0,0)[r]{0.0}}
\end{picture}


==> pictures/mono_dens_scan.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(3960,1620)(0,0)
\special{psfile=pictures/mono_dens_scan llx=0 lly=0 urx=792 ury=378 rwi=7920}
\put(3342,544){\makebox(0,0)[l]{$\ell_\rB/\sigma = 3$}}
\put(3139,50){\makebox(0,0){$r/r_0$}}
\put(3872,200){\makebox(0,0){100}}
\put(3644,200){\makebox(0,0){50}}
\put(3342,200){\makebox(0,0){20}}
\put(3113,200){\makebox(0,0){10}}
\put(2885,200){\makebox(0,0){5}}
\put(2582,200){\makebox(0,0){2}}
\put(2354,200){\makebox(0,0){1}}
\put(2269,1520){\makebox(0,0)[r]{1.0}}
\put(2269,1276){\makebox(0,0)[r]{0.8}}
\put(2269,1032){\makebox(0,0)[r]{0.6}}
\put(2269,788){\makebox(0,0)[r]{0.4}}
\put(2269,544){\makebox(0,0)[r]{0.2}}
\put(2269,300){\makebox(0,0)[r]{0.0}}
\put(1366,544){\makebox(0,0)[l]{$\ell_\rB/\sigma = 2$}}
\put(1165,50){\makebox(0,0){$r/r_0$}}
\put(50,910){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$P(r)$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(1894,200){\makebox(0,0){100}}
\put(1667,200){\makebox(0,0){50}}
\put(1366,200){\makebox(0,0){20}}
\put(1139,200){\makebox(0,0){10}}
\put(912,200){\makebox(0,0){5}}
\put(612,200){\makebox(0,0){2}}
\put(385,200){\makebox(0,0){1}}
\put(300,1520){\makebox(0,0)[r]{1.0}}
\put(300,1276){\makebox(0,0)[r]{0.8}}
\put(300,1032){\makebox(0,0)[r]{0.6}}
\put(300,788){\makebox(0,0)[r]{0.4}}
\put(300,544){\makebox(0,0)[r]{0.2}}
\put(300,300){\makebox(0,0)[r]{0.0}}
\end{picture}


==> pictures/mono_dens_scan_Bj1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(3600,2160)(0,0)
\special{psfile=pictures/mono_dens_scan_Bj1 llx=0 lly=0 urx=720 ury=504 rwi=7200}
\put(1925,50){\makebox(0,0){$r/r_0$}}
\put(50,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$P(r)$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3334,200){\makebox(0,0){100}}
\put(2895,200){\makebox(0,0){50}}
\put(2314,200){\makebox(0,0){20}}
\put(1875,200){\makebox(0,0){10}}
\put(1436,200){\makebox(0,0){5}}
\put(856,200){\makebox(0,0){2}}
\put(417,200){\makebox(0,0){1}}
\put(300,2060){\makebox(0,0)[r]{1.0}}
\put(300,1708){\makebox(0,0)[r]{0.8}}
\put(300,1356){\makebox(0,0)[r]{0.6}}
\put(300,1004){\makebox(0,0)[r]{0.4}}
\put(300,652){\makebox(0,0)[r]{0.2}}
\put(300,300){\makebox(0,0)[r]{0.0}}
\end{picture}


==> pictures/pressure_Bj123.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(3600,2160)(0,0)
\special{psfile=pictures/pressure_Bj123 llx=0 lly=0 urx=720 ury=504 rwi=7200}
\put(1925,50){\makebox(0,0){$n\,\sigma^3$}}
\put(50,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{osmotic coefficient $\oscoeff$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3500,200){\makebox(0,0){$10^{-1}$}}
\put(2713,200){\makebox(0,0){$10^{-2}$}}
\put(1925,200){\makebox(0,0){$10^{-3}$}}
\put(1138,200){\makebox(0,0){$10^{-4}$}}
\put(350,200){\makebox(0,0){$10^{-5}$}}
\put(300,1884){\makebox(0,0)[r]{1.0}}
\put(300,1532){\makebox(0,0)[r]{0.8}}
\put(300,1180){\makebox(0,0)[r]{0.6}}
\put(300,828){\makebox(0,0)[r]{0.4}}
\put(300,476){\makebox(0,0)[r]{0.2}}
\end{picture}


==> pictures/pressure_v123.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(3600,2160)(0,0)
\special{psfile=pictures/pressure_v123 llx=0 lly=0 urx=720 ury=504 rwi=7200}
\put(1950,50){\makebox(0,0){$n\,\sigma^3$}}
\put(50,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{osmotic coefficient $\oscoeff$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3324,200){\makebox(0,0){$10^{-1}$}}
\put(2739,200){\makebox(0,0){$10^{-2}$}}
\put(2154,200){\makebox(0,0){$10^{-3}$}}
\put(1570,200){\makebox(0,0){$10^{-4}$}}
\put(985,200){\makebox(0,0){$10^{-5}$}}
\put(400,200){\makebox(0,0){$10^{-6}$}}
\put(350,1995){\makebox(0,0)[r]{2.0}}
\put(350,1669){\makebox(0,0)[r]{1.5}}
\put(350,1343){\makebox(0,0)[r]{1.0}}
\put(350,1017){\makebox(0,0)[r]{0.5}}
\put(350,691){\makebox(0,0)[r]{0.0}}
\put(350,365){\makebox(0,0)[r]{-0.5}}
\end{picture}


==> pictures/pressure_v23_parts.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(3960,1620)(0,0)
\special{psfile=pictures/pressure_v23_parts llx=0 lly=0 urx=792 ury=378 rwi=7920}
\put(3139,50){\makebox(0,0){$n\,\sigma^3$}}
\put(3866,200){\makebox(0,0){$10^{-1}$}}
\put(3556,200){\makebox(0,0){$10^{-2}$}}
\put(3247,200){\makebox(0,0){$10^{-3}$}}
\put(2938,200){\makebox(0,0){$10^{-4}$}}
\put(2628,200){\makebox(0,0){$10^{-5}$}}
\put(2319,200){\makebox(0,0){$10^{-6}$}}
\put(2269,1520){\makebox(0,0)[r]{4.0}}
\put(2269,1255){\makebox(0,0)[r]{3.5}}
\put(2269,990){\makebox(0,0)[r]{3.0}}
\put(2269,724){\makebox(0,0)[r]{2.5}}
\put(2269,459){\makebox(0,0)[r]{2.0}}
\put(1165,50){\makebox(0,0){$n\,\sigma^3$}}
\put(50,910){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{osmotic coefficient $\oscoeff$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(1887,200){\makebox(0,0){$10^{-1}$}}
\put(1580,200){\makebox(0,0){$10^{-2}$}}
\put(1272,200){\makebox(0,0){$10^{-3}$}}
\put(965,200){\makebox(0,0){$10^{-4}$}}
\put(657,200){\makebox(0,0){$10^{-5}$}}
\put(350,200){\makebox(0,0){$10^{-6}$}}
\put(300,1520){\makebox(0,0)[r]{4.0}}
\put(300,1335){\makebox(0,0)[r]{3.5}}
\put(300,1150){\makebox(0,0)[r]{3.0}}
\put(300,965){\makebox(0,0)[r]{2.5}}
\put(300,781){\makebox(0,0)[r]{2.0}}
\put(300,596){\makebox(0,0)[r]{1.5}}
\put(300,411){\makebox(0,0)[r]{1.0}}
\end{picture}

